The top quark charge asymmetry in $t\bar{t}\gamma$ production at the LHC

We consider the top quark charge asymmetry in the process $pp \to t\bar{t}+\gamma$ at the 13 TeV LHC. The genuine tree level asymmetry in the $q\bar{q}$ channel is large with about -12%. However, the symmetric $gg$ channel, photon radiation off top quark decay products, and higher order corrections wash out the asymmetry and obscure its observability. In this work, we investigate these effects at next-to-leading order QCD and check the robustness of theoretical predictions. We find a sizable perturbative correction and discuss its origins and implications. We also study dedicated cuts for enhancing the asymmetry and show that a measurement is possible with an integrated luminosity of 150 fb$^{-1}$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

